BAT-LZ Out of Hell

Despite consistently yielding the best compression on repetitive text collections, the Lempel-Ziv parsing has resisted all attempts at offering relevant guarantees on the cost to access an arbitrary symbol. This makes it less attractive for use on compressed self-indexes and other compressed data structures. In this paper we introduce a variant we call BAT-LZ (for Bounded Access Time Lempel-Ziv) where the access cost is bounded by a parameter given at compression time. We design and implement a linear-space algorithm that, in time $O(n\log^3 n)$, obtains a BAT-LZ parse of a text of length $n$ by greedily maximizing each next phrase length. The algorithm builds on a new linear-space data structure that solves 5-sided orthogonal range queries in rank space, allowing updates to the coordinate where the one-sided queries are supported, in $O(\log^3 n)$ time for both queries and updates. This time can be reduced to $O(\log^2 n)$ if $O(n\log n)$ space is used. We design a second algorithm that chooses the sources for the phrases in a clever way, using an enhanced suffix tree, albeit no longer guaranteeing longest possible phrases. This algorithm is much slower in theory, but in practice it is comparable to the greedy parser, while achieving significantly superior compression. We then combine the two algorithms, resulting in a parser that always chooses the longest possible phrases, and the best sources for those. Our experimentation shows that, on most repetitive texts, our algorithms reach an access cost close to $\log_2 n$ on texts of length $n$, while incurring almost no loss in the compression ratio when compared with classical LZ-compression. Several open challenges are discussed at the end of the paper.

==> figure_st.tex <==
\begin{figure}
    \centering

\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\resizebox{0.95\textwidth}{!}{
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,485); %set diagram left start at 0, and has height of 485

%Shape: Circle [id:dp9971281128619873] 
\draw   (320.89,112) .. controls (320.89,106.48) and (325.37,102) .. (330.89,102) .. controls (336.42,102) and (340.89,106.48) .. (340.89,112) .. controls (340.89,117.52) and (336.42,122) .. (330.89,122) .. controls (325.37,122) and (320.89,117.52) .. (320.89,112) -- cycle ;
%Shape: Circle [id:dp922936231347435] 
\draw   (150.89,168) .. controls (150.89,162.48) and (155.37,158) .. (160.89,158) .. controls (166.42,158) and (170.89,162.48) .. (170.89,168) .. controls (170.89,173.52) and (166.42,178) .. (160.89,178) .. controls (155.37,178) and (150.89,173.52) .. (150.89,168) -- cycle ;
%Shape: Circle [id:dp9578130016923145] 
\draw   (388.89,170) .. controls (388.89,164.48) and (393.37,160) .. (398.89,160) .. controls (404.42,160) and (408.89,164.48) .. (408.89,170) .. controls (408.89,175.52) and (404.42,180) .. (398.89,180) .. controls (393.37,180) and (388.89,175.52) .. (388.89,170) -- cycle ;
%Shape: Circle [id:dp09084627053788386] 
\draw   (449.89,168) .. controls (449.89,162.48) and (454.37,158) .. (459.89,158) .. controls (465.42,158) and (469.89,162.48) .. (469.89,168) .. controls (469.89,173.52) and (465.42,178) .. (459.89,178) .. controls (454.37,178) and (449.89,173.52) .. (449.89,168) -- cycle ;
%Shape: Circle [id:dp4877838917154178] 
\draw   (518.89,168) .. controls (518.89,162.48) and (523.37,158) .. (528.89,158) .. controls (534.42,158) and (538.89,162.48) .. (538.89,168) .. controls (538.89,173.52) and (534.42,178) .. (528.89,178) .. controls (523.37,178) and (518.89,173.52) .. (518.89,168) -- cycle ;
%Shape: Circle [id:dp9041881494161752] 
\draw   (627.7,168) .. controls (627.7,162.48) and (632.17,158) .. (637.7,158) .. controls (643.22,158) and (647.7,162.48) .. (647.7,168) .. controls (647.7,173.52) and (643.22,178) .. (637.7,178) .. controls (632.17,178) and (627.7,173.52) .. (627.7,168) -- cycle ;
%Shape: Circle [id:dp8583150441463716] 
\draw   (68.89,168) .. controls (68.89,162.48) and (73.37,158) .. (78.89,158) .. controls (84.42,158) and (88.89,162.48) .. (88.89,168) .. controls (88.89,173.52) and (84.42,178) .. (78.89,178) .. controls (73.37,178) and (68.89,173.52) .. (68.89,168) -- cycle ;
%Curve Lines [id:da8030707103983568] 
\draw    (78.89,158) .. controls (125.78,107.83) and (329.78,138.5) .. (330.89,122) ;
%Curve Lines [id:da9790939633857194] 
\draw [color={rgb, 255:red, 0; green, 102; blue, 255 }  ,draw opacity=1 ]   (160.89,158) .. controls (200.89,128) and (321.45,142.17) .. (330.89,122) ;
%Curve Lines [id:da474422789527986] 
\draw    (398.89,160) .. controls (399.45,143.17) and (329.45,135.83) .. (330.89,122) ;
%Curve Lines [id:da41347836708534413] 
\draw    (330.89,122) .. controls (331.23,138.83) and (462.23,135.83) .. (459.89,158) ;
%Curve Lines [id:da09692120353407008] 
\draw    (330.89,122) .. controls (331.23,144.5) and (529.23,115.5) .. (528.89,158) ;
%Curve Lines [id:da07693612504184899] 
\draw    (330.89,122) .. controls (331.23,138.17) and (637.03,104.83) .. (637.7,158) ;
%Shape: Circle [id:dp7107982253828107] 
\draw   (663.7,226) .. controls (663.7,220.48) and (668.17,216) .. (673.7,216) .. controls (679.22,216) and (683.7,220.48) .. (683.7,226) .. controls (683.7,231.52) and (679.22,236) .. (673.7,236) .. controls (668.17,236) and (663.7,231.52) .. (663.7,226) -- cycle ;
%Shape: Circle [id:dp15199483033714123] 
\draw   (596,318) .. controls (596,312.48) and (600.48,308) .. (606,308) .. controls (611.52,308) and (616,312.48) .. (616,318) .. controls (616,323.52) and (611.52,328) .. (606,328) .. controls (600.48,328) and (596,323.52) .. (596,318) -- cycle ;
%Curve Lines [id:da7390155209670499] 
\draw    (637.7,178) .. controls (637.56,189.33) and (673.14,194.5) .. (673.7,216) ;
%Curve Lines [id:da17558656417236818] 
\draw    (606,308) .. controls (604.53,266.67) and (637.86,199.33) .. (638,178) ;
%Shape: Circle [id:dp8972143100156353] 
\draw   (562.89,254) .. controls (562.89,248.48) and (567.37,244) .. (572.89,244) .. controls (578.42,244) and (582.89,248.48) .. (582.89,254) .. controls (582.89,259.52) and (578.42,264) .. (572.89,264) .. controls (567.37,264) and (562.89,259.52) .. (562.89,254) -- cycle ;
%Curve Lines [id:da9083066311512766] 
\draw    (528.89,178) .. controls (529.23,200.5) and (573.23,201.5) .. (572.89,244) ;
%Shape: Circle [id:dp2616956599473865] 
\draw   (492.89,254) .. controls (492.89,248.48) and (497.37,244) .. (502.89,244) .. controls (508.42,244) and (512.89,248.48) .. (512.89,254) .. controls (512.89,259.52) and (508.42,264) .. (502.89,264) .. controls (497.37,264) and (492.89,259.52) .. (492.89,254) -- cycle ;
%Shape: Circle [id:dp4199050447485253] 
\draw   (524.89,310) .. controls (524.89,304.48) and (529.37,300) .. (534.89,300) .. controls (540.42,300) and (544.89,304.48) .. (544.89,310) .. controls (544.89,315.52) and (540.42,320) .. (534.89,320) .. controls (529.37,320) and (524.89,315.52) .. (524.89,310) -- cycle ;
%Shape: Circle [id:dp13544006806431663] 
\draw   (448,402) .. controls (448,396.48) and (452.48,392) .. (458,392) .. controls (463.52,392) and (468,396.48) .. (468,402) .. controls (468,407.52) and (463.52,412) .. (458,412) .. controls (452.48,412) and (448,407.52) .. (448,402) -- cycle ;
%Curve Lines [id:da5350887731650917] 
\draw    (502.89,264) .. controls (503.23,286.5) and (534.67,279.17) .. (534.89,300) ;
%Curve Lines [id:da8925906866010631] 
\draw    (502.89,244) .. controls (502.67,212.83) and (529.67,186.83) .. (528.89,178) ;
%Shape: Circle [id:dp5604098379830649] 
\draw   (417,224) .. controls (417,218.48) and (421.48,214) .. (427,214) .. controls (432.52,214) and (437,218.48) .. (437,224) .. controls (437,229.52) and (432.52,234) .. (427,234) .. controls (421.48,234) and (417,229.52) .. (417,224) -- cycle ;
%Curve Lines [id:da5917122238371881] 
\draw    (398,180) .. controls (398.33,202.5) and (425.78,193.17) .. (426,214) ;
%Shape: Circle [id:dp6540827617653036] 
\draw   (350,326) .. controls (350,320.48) and (354.48,316) .. (360,316) .. controls (365.52,316) and (370,320.48) .. (370,326) .. controls (370,331.52) and (365.52,336) .. (360,336) .. controls (354.48,336) and (350,331.52) .. (350,326) -- cycle ;
%Curve Lines [id:da16262241768629182] 
\draw    (360,316) .. controls (360.78,274.28) and (400.78,198.28) .. (398,180) ;
%Shape: Circle [id:dp785756248474931] 
\draw   (69.64,245.35) .. controls (69.64,239.83) and (74.12,235.35) .. (79.64,235.35) .. controls (85.17,235.35) and (89.64,239.83) .. (89.64,245.35) .. controls (89.64,250.87) and (85.17,255.35) .. (79.64,255.35) .. controls (74.12,255.35) and (69.64,250.87) .. (69.64,245.35) -- cycle ;
%Curve Lines [id:da35633015970230564] 
\draw    (78.89,236) .. controls (80.45,210.5) and (156.45,199.17) .. (160.89,178) ;
%Shape: Circle [id:dp970022608664362] 
\draw   (92,338) .. controls (92,332.48) and (96.48,328) .. (102,328) .. controls (107.52,328) and (112,332.48) .. (112,338) .. controls (112,343.52) and (107.52,348) .. (102,348) .. controls (96.48,348) and (92,343.52) .. (92,338) -- cycle ;
%Curve Lines [id:da24240930257254267] 
\draw    (80,256) .. controls (80.33,278.5) and (101.78,307.17) .. (102,328) ;
%Shape: Circle [id:dp13415800222288254] 
\draw   (10,398) .. controls (10,392.48) and (14.48,388) .. (20,388) .. controls (25.52,388) and (30,392.48) .. (30,398) .. controls (30,403.52) and (25.52,408) .. (20,408) .. controls (14.48,408) and (10,403.52) .. (10,398) -- cycle ;
%Curve Lines [id:da24370481176784553] 
\draw    (20,388) .. controls (20.83,375.08) and (78.83,288.58) .. (79.64,255.35) ;
%Shape: Circle [id:dp48969397625135636] 
\draw   (180.89,218) .. controls (180.89,212.48) and (185.37,208) .. (190.89,208) .. controls (196.42,208) and (200.89,212.48) .. (200.89,218) .. controls (200.89,223.52) and (196.42,228) .. (190.89,228) .. controls (185.37,228) and (180.89,223.52) .. (180.89,218) -- cycle ;
%Curve Lines [id:da026432711563284972] 
\draw    (160.89,180) .. controls (161.23,202.5) and (191.45,183.17) .. (190.89,208) ;
%Shape: Circle [id:dp6297844474346352] 
\draw   (224.89,284) .. controls (224.89,278.48) and (229.37,274) .. (234.89,274) .. controls (240.42,274) and (244.89,278.48) .. (244.89,284) .. controls (244.89,289.52) and (240.42,294) .. (234.89,294) .. controls (229.37,294) and (224.89,289.52) .. (224.89,284) -- cycle ;
%Curve Lines [id:da9700086562368821] 
\draw    (190.89,228) .. controls (191.23,250.5) and (236.78,251.83) .. (234.89,274) ;
%Shape: Circle [id:dp9455025994241795] 
\draw   (154.89,284) .. controls (154.89,278.48) and (159.37,274) .. (164.89,274) .. controls (170.42,274) and (174.89,278.48) .. (174.89,284) .. controls (174.89,289.52) and (170.42,294) .. (164.89,294) .. controls (159.37,294) and (154.89,289.52) .. (154.89,284) -- cycle ;
%Shape: Circle [id:dp7598608475385717] 
\draw   (186.89,340) .. controls (186.89,334.48) and (191.37,330) .. (196.89,330) .. controls (202.42,330) and (206.89,334.48) .. (206.89,340) .. controls (206.89,345.52) and (202.42,350) .. (196.89,350) .. controls (191.37,350) and (186.89,345.52) .. (186.89,340) -- cycle ;
%Shape: Circle [id:dp1892148260852955] 
\draw   (104.89,434) .. controls (104.89,428.48) and (109.37,424) .. (114.89,424) .. controls (120.42,424) and (124.89,428.48) .. (124.89,434) .. controls (124.89,439.52) and (120.42,444) .. (114.89,444) .. controls (109.37,444) and (104.89,439.52) .. (104.89,434) -- cycle ;
%Curve Lines [id:da6423769400079655] 
\draw    (164.89,294) .. controls (165.23,316.5) and (196.67,309.17) .. (196.89,330) ;
%Curve Lines [id:da20146222765106203] 
\draw    (164.89,274) .. controls (164.67,242.83) and (191.67,236.83) .. (190.89,228) ;
%Curve Lines [id:da925635514358752] 
\draw    (116,424) .. controls (115.89,385.83) and (166.45,342.5) .. (164.89,294) ;
%Shape: Circle [id:dp4673947601501047] 
\draw   (293.07,210) .. controls (293.07,204.48) and (297.55,200) .. (303.07,200) .. controls (308.59,200) and (313.07,204.48) .. (313.07,210) .. controls (313.07,215.52) and (308.59,220) .. (303.07,220) .. controls (297.55,220) and (293.07,215.52) .. (293.07,210) -- cycle ;
%Shape: Circle [id:dp7876957388767396] 
\draw   (321.7,278) .. controls (321.7,272.48) and (326.17,268) .. (331.7,268) .. controls (337.22,268) and (341.7,272.48) .. (341.7,278) .. controls (341.7,283.52) and (337.22,288) .. (331.7,288) .. controls (326.17,288) and (321.7,283.52) .. (321.7,278) -- cycle ;
%Shape: Circle [id:dp5634391523136644] 
\draw   (240,354) .. controls (240,348.48) and (244.48,344) .. (250,344) .. controls (255.52,344) and (260,348.48) .. (260,354) .. controls (260,359.52) and (255.52,364) .. (250,364) .. controls (244.48,364) and (240,359.52) .. (240,354) -- cycle ;
%Curve Lines [id:da2867684443233791] 
\draw    (303.07,220) .. controls (303.56,241.33) and (330.34,246.5) .. (330.89,268) ;
%Curve Lines [id:da0787311556995387] 
\draw    (250,344) .. controls (255.56,305.33) and (299.56,254.67) .. (303.07,220) ;
%Curve Lines [id:da13813629593060117] 
\draw    (160.89,178) .. controls (161.56,197.78) and (301.12,163.83) .. (302.89,200) ;
%Curve Lines [id:da6745111208554284] 
\draw    (36.89,208) .. controls (76.89,178) and (120.89,208) .. (160.89,178) ;
%Shape: Circle [id:dp9691711696774077] 
\draw   (26.89,218) .. controls (26.89,212.48) and (31.37,208) .. (36.89,208) .. controls (42.42,208) and (46.89,212.48) .. (46.89,218) .. controls (46.89,223.52) and (42.42,228) .. (36.89,228) .. controls (31.37,228) and (26.89,223.52) .. (26.89,218) -- cycle ;
%Curve Lines [id:da015477571137190616] 
\draw    (457.11,392) .. controls (457,353.83) and (503.56,312.5) .. (502,264) ;
%Curve Lines [id:da1292859233967738] 
\draw    (94,72) .. controls (74.34,89.31) and (56.71,90.16) .. (39.34,73.33) ;
\draw [shift={(38,72)}, rotate = 45.61] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da06305087608233406] 
\draw    (148,72) .. controls (128.03,89.57) and (77.69,111.18) .. (39.16,73.17) ;
\draw [shift={(38,72)}, rotate = 45.7] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

% Text Node
\draw (78.79,136.12) node [anchor=north west][inner sep=0.75pt]  [rotate=-328.55] [align=left] {\$};
% Text Node
\draw (176.1,133.18) node [anchor=north west][inner sep=0.75pt]  [rotate=-34.6] [align=left] {a};
% Text Node
\draw (395.12,136.18) node [anchor=north west][inner sep=0.75pt]  [rotate=-39.52] [align=left] {bar};
% Text Node
\draw (528.6,129.2) node [anchor=north west][inner sep=0.75pt]  [rotate=-37.75] [align=left] {la};
% Text Node
\draw (639.79,132.11) node [anchor=north west][inner sep=0.75pt]  [rotate=-45.77] [align=left] {r};
% Text Node
\draw (447.05,132.23) node [anchor=north west][inner sep=0.75pt]  [rotate=-21.58] [align=left] {da\$};
% Text Node
\draw (662.84,180.74) node [anchor=north west][inner sep=0.75pt]  [rotate=-35.41] [align=left] {da\$};
% Text Node
\draw (553.66,184.1) node [anchor=north west][inner sep=0.75pt]  [rotate=-46.78] [align=left] {labarda\$};
% Text Node
\draw (522.48,268.23) node [anchor=north west][inner sep=0.75pt]  [rotate=-29.85] [align=left] {da\$};
% Text Node
\draw (514.41,184.91) node [anchor=north west][inner sep=0.75pt]  [rotate=-30.57] [align=left] {b};
% Text Node
\draw (453,394) node [anchor=north west][inner sep=0.75pt]   [align=left] {2};
% Text Node
\draw (524.89,302) node [anchor=north west][inner sep=0.75pt]   [align=left] {10};
% Text Node
\draw (567.89,246) node [anchor=north west][inner sep=0.75pt]   [align=left] {8};
% Text Node
\draw (663.89,218) node [anchor=north west][inner sep=0.75pt]   [align=left] {14};
% Text Node
\draw (600.2,310) node [anchor=north west][inner sep=0.75pt]   [align=left] {6};
% Text Node
\draw (411.83,178.23) node [anchor=north west][inner sep=0.75pt]  [rotate=-29.85] [align=left] {da\$};
% Text Node
\draw (417,216) node [anchor=north west][inner sep=0.75pt]   [align=left] {12};
% Text Node
\draw (355,318) node [anchor=north west][inner sep=0.75pt]   [align=left] {4};
% Text Node
\draw (108.85,297.73) node [anchor=north west][inner sep=0.75pt]  [rotate=-65.99] [align=left] {da\$};
% Text Node
\draw (92,330) node [anchor=north west][inner sep=0.75pt]   [align=left] {11};
% Text Node
\draw (15,390) node [anchor=north west][inner sep=0.75pt]   [align=left] {3};
% Text Node
\draw (196.2,186.2) node [anchor=north west][inner sep=0.75pt]  [rotate=-54.91] [align=left] {la};
% Text Node
\draw (203.41,228.04) node [anchor=north west][inner sep=0.75pt]  [rotate=-32.51] [align=left] {labarda\$};
% Text Node
\draw (184.48,298.23) node [anchor=north west][inner sep=0.75pt]  [rotate=-29.85] [align=left] {da\$};
% Text Node
\draw (109.89,426) node [anchor=north west][inner sep=0.75pt]   [align=left] {1};
% Text Node
\draw (191.89,332) node [anchor=north west][inner sep=0.75pt]   [align=left] {9};
% Text Node
\draw (229.89,276) node [anchor=north west][inner sep=0.75pt]   [align=left] {7};
% Text Node
\draw (449.89,160) node [anchor=north west][inner sep=0.75pt]   [align=left] {15};
% Text Node
\draw (331.6,233.93) node [anchor=north west][inner sep=0.75pt]  [rotate=-56.71] [align=left] {da\$};
% Text Node
\draw (321.89,270) node [anchor=north west][inner sep=0.75pt]   [align=left] {13};
% Text Node
\draw (244.2,346) node [anchor=north west][inner sep=0.75pt]   [align=left] {5};
% Text Node
\draw (299.85,172.22) node [anchor=north west][inner sep=0.75pt]  [rotate=-34.26] [align=left] {r};
% Text Node
\draw (69.89,162) node [anchor=north west][inner sep=0.75pt]   [align=left] {17};
% Text Node
\draw (27.89,212) node [anchor=north west][inner sep=0.75pt]   [align=left] {16};
% Text Node
\draw (36.79,189.45) node [anchor=north west][inner sep=0.75pt]  [rotate=-328.55] [align=left] {\$};
% Text Node
\draw (508.41,194.91) node [anchor=north west][inner sep=0.75pt]  [rotate=-30.57] [align=left] {a};
% Text Node
\draw (504.44,206.91) node [anchor=north west][inner sep=0.75pt]  [rotate=-31.02] [align=left] {r};
% Text Node
\draw (173,228.23) node [anchor=north west][inner sep=0.75pt]  [rotate=-30.57] [align=left] {b};
% Text Node
\draw (167,238.23) node [anchor=north west][inner sep=0.75pt]  [rotate=-30.57] [align=left] {a};
% Text Node
\draw (163.03,250.23) node [anchor=north west][inner sep=0.75pt]  [rotate=-31.02] [align=left] {r};
% Text Node
\draw (127.18,203.66) node [anchor=north west][inner sep=0.75pt]  [rotate=-63.33] [align=left] {b};
% Text Node
\draw (116.72,208.82) node [anchor=north west][inner sep=0.75pt]  [rotate=-63.33] [align=left] {a};
% Text Node
\draw (106.89,216.76) node [anchor=north west][inner sep=0.75pt]  [rotate=-63.78] [align=left] {r};
% Text Node
\draw (0,13) node [anchor=north west][inner sep=0.75pt]    {$\begin{array}{c||r|r|rr|rr|rrccccccccr}
\hline
i & \textcolor[rgb]{1,1,1}{0} 1 & \textcolor[rgb]{1,1,1}{0} 2 & \textcolor[rgb]{1,1,1}{0} 3 & \textcolor[rgb]{1,1,1}{0} 4 & \textcolor[rgb]{1,1,1}{0} 5 & \textcolor[rgb]{1,1,1}{0} 6 & \textcolor[rgb]{1,1,1}{0} 7 & \textcolor[rgb]{1,1,1}{0} 8 & \textcolor[rgb]{1,1,1}{0} 9 & 10 & 11 & 12 & 13 & 14 & 15 & 16 & 17\\
\hline
T & {\tt a}  & {\tt l}  & {\tt a} & {\tt b}  & {\tt a} & {\tt r} & {\tt a} & {\tt l} & {\tt a} & {\tt l} & {\tt a} & {\tt b} & {\tt a} & {\tt r} & {\tt d} & {\tt a} & {\tt \$}\\
\hline
C & 0 & 0 & 1 & 0 & \textcolor[rgb]{0, 0.4, 1}{1} & \textcolor[rgb]{0, 0.4, 1}{0} &  &  &  &  &  &  &  &  &  &  & \\
\hline
\end{array}$};


% Text Node
\draw (493.75,264.35) node [anchor=north west][inner sep=0.75pt]  [rotate=-22.01] [align=left] {a};
% Text Node
\draw (491.58,274.81) node [anchor=north west][inner sep=0.75pt]  [rotate=-22.01] [align=left] {l};
% Text Node
\draw (484.76,285.24) node [anchor=north west][inner sep=0.75pt]  [rotate=-22.01] [align=left] {a};
% Text Node
\draw (482.59,294.7) node [anchor=north west][inner sep=0.75pt]  [rotate=-22.01] [align=left] {l};
% Text Node
\draw (476.28,306.09) node [anchor=north west][inner sep=0.75pt]  [rotate=-22.01] [align=left] {a};
% Text Node
\draw (472.14,315.46) node [anchor=north west][inner sep=0.75pt]  [rotate=-22.01] [align=left] {b};
% Text Node
\draw (465.69,329.25) node [anchor=north west][inner sep=0.75pt]  [rotate=-22.01] [align=left] {a};
% Text Node
\draw (462.67,339.81) node [anchor=north west][inner sep=0.75pt]  [rotate=-22.46] [align=left] {r};
% Text Node
\draw (457.25,348.89) node [anchor=north west][inner sep=0.75pt]  [rotate=-22.46] [align=left] {d};
% Text Node
\draw (451.8,361.67) node [anchor=north west][inner sep=0.75pt]  [rotate=-22.46] [align=left] {a};
% Text Node
\draw (448.26,371.64) node [anchor=north west][inner sep=0.75pt]  [rotate=-22.46] [align=left] {\$};

% Text Node
\draw (71.62,253.27) node [anchor=north west][inner sep=0.75pt]  [rotate=-24.91] [align=left] {a};
% Text Node
\draw (68.83,262.61) node [anchor=north west][inner sep=0.75pt]  [rotate=-24.91] [align=left] {l};
% Text Node
\draw (61.59,273.68) node [anchor=north west][inner sep=0.75pt]  [rotate=-24.91] [align=left] {a};
% Text Node
\draw (58.79,284.02) node [anchor=north west][inner sep=0.75pt]  [rotate=-24.91] [align=left] {l};
% Text Node
\draw (52.06,294.08) node [anchor=north west][inner sep=0.75pt]  [rotate=-24.91] [align=left] {a};
% Text Node
\draw (46.3,304.13) node [anchor=north west][inner sep=0.75pt]  [rotate=-24.91] [align=left] {b};
% Text Node
\draw (40.31,316.67) node [anchor=north west][inner sep=0.75pt]  [rotate=-24.91] [align=left] {a};
% Text Node
\draw (36.76,327.07) node [anchor=north west][inner sep=0.75pt]  [rotate=-25.36] [align=left] {r};
% Text Node
\draw (30.79,335.81) node [anchor=north west][inner sep=0.75pt]  [rotate=-25.36] [align=left] {d};
% Text Node
\draw (24.8,348.35) node [anchor=north west][inner sep=0.75pt]  [rotate=-25.36] [align=left] {a};
% Text Node
\draw (20.61,359.02) node [anchor=north west][inner sep=0.75pt]  [rotate=-25.36] [align=left] {\$};

% Text Node
\draw (157.62,294.24) node [anchor=north west][inner sep=0.75pt]  [rotate=-24.91] [align=left] {a};
% Text Node
\draw (154.83,304.57) node [anchor=north west][inner sep=0.75pt]  [rotate=-24.91] [align=left] {l};
% Text Node
\draw (147.59,314.65) node [anchor=north west][inner sep=0.75pt]  [rotate=-24.91] [align=left] {a};
% Text Node
\draw (144.79,324.98) node [anchor=north west][inner sep=0.75pt]  [rotate=-24.91] [align=left] {l};
% Text Node
\draw (138.06,335.04) node [anchor=north west][inner sep=0.75pt]  [rotate=-24.91] [align=left] {a};
% Text Node
\draw (132.3,345.09) node [anchor=north west][inner sep=0.75pt]  [rotate=-24.91] [align=left] {b};
% Text Node
\draw (126.31,357.63) node [anchor=north west][inner sep=0.75pt]  [rotate=-24.91] [align=left] {a};
% Text Node
\draw (123.2,367.02) node [anchor=north west][inner sep=0.75pt]  [rotate=-25.36] [align=left] {r};
% Text Node
\draw (116.79,376.77) node [anchor=north west][inner sep=0.75pt]  [rotate=-25.36] [align=left] {d};
% Text Node
\draw (110.8,389.31) node [anchor=north west][inner sep=0.75pt]  [rotate=-25.36] [align=left] {a};
% Text Node
\draw (106,399.99) node [anchor=north west][inner sep=0.75pt]  [rotate=-25.36] [align=left] {\$};

% Text Node
\draw (293.62,217.24) node [anchor=north west][inner sep=0.75pt]  [rotate=-24.91] [align=left] {a};
% Text Node
\draw (291.83,225.57) node [anchor=north west][inner sep=0.75pt]  [rotate=-24.91] [align=left] {l};
% Text Node
\draw (285.59,234.65) node [anchor=north west][inner sep=0.75pt]  [rotate=-24.91] [align=left] {a};
% Text Node
\draw (282.79,244.98) node [anchor=north west][inner sep=0.75pt]  [rotate=-24.91] [align=left] {l};
% Text Node
\draw (276.06,255.04) node [anchor=north west][inner sep=0.75pt]  [rotate=-24.91] [align=left] {a};
% Text Node
\draw (271.3,265.09) node [anchor=north west][inner sep=0.75pt]  [rotate=-24.91] [align=left] {b};
% Text Node
\draw (264.31,277.63) node [anchor=north west][inner sep=0.75pt]  [rotate=-24.91] [align=left] {a};
% Text Node
\draw (260.76,288.03) node [anchor=north west][inner sep=0.75pt]  [rotate=-25.36] [align=left] {r};
% Text Node
\draw (254.79,296.77) node [anchor=north west][inner sep=0.75pt]  [rotate=-25.36] [align=left] {d};
% Text Node
\draw (248.8,309.31) node [anchor=north west][inner sep=0.75pt]  [rotate=-25.36] [align=left] {a};
% Text Node
\draw (244.61,319.99) node [anchor=north west][inner sep=0.75pt]  [rotate=-25.36] [align=left] {\$};

% Text Node
\draw (387.3,181.33) node [anchor=north west][inner sep=0.75pt]  [rotate=-16.68] [align=left] {a};
% Text Node
\draw (385.29,191.94) node [anchor=north west][inner sep=0.75pt]  [rotate=-16.68] [align=left] {l};
% Text Node
\draw (380.29,202.97) node [anchor=north west][inner sep=0.75pt]  [rotate=-16.68] [align=left] {a};
% Text Node
\draw (378.28,213.58) node [anchor=north west][inner sep=0.75pt]  [rotate=-16.68] [align=left] {l};
% Text Node
\draw (373.77,224.51) node [anchor=north west][inner sep=0.75pt]  [rotate=-16.68] [align=left] {a};
% Text Node
\draw (369.81,235.41) node [anchor=north west][inner sep=0.75pt]  [rotate=-16.68] [align=left] {b};
% Text Node
\draw (365.39,248.55) node [anchor=north west][inner sep=0.75pt]  [rotate=-16.68] [align=left] {a};
% Text Node
\draw (363.36,259.35) node [anchor=north west][inner sep=0.75pt]  [rotate=-17.13] [align=left] {r};
% Text Node
\draw (358.99,268.98) node [anchor=north west][inner sep=0.75pt]  [rotate=-17.13] [align=left] {d};
% Text Node
\draw (354.57,282.13) node [anchor=north west][inner sep=0.75pt]  [rotate=-17.13] [align=left] {a};
% Text Node
\draw (351.26,293.56) node [anchor=north west][inner sep=0.75pt]  [rotate=-17.13] [align=left] {\$};

% Text Node
\draw (627.89,176.45) node [anchor=north west][inner sep=0.75pt]  [rotate=-16.89] [align=left] {a};
% Text Node
\draw (626.84,186.05) node [anchor=north west][inner sep=0.75pt]  [rotate=-16.89] [align=left] {l};
% Text Node
\draw (621.8,197.06) node [anchor=north west][inner sep=0.75pt]  [rotate=-16.89] [align=left] {a};
% Text Node
\draw (619.96,207.66) node [anchor=north west][inner sep=0.75pt]  [rotate=-16.89] [align=left] {l};
% Text Node
\draw (615.21,218.58) node [anchor=north west][inner sep=0.75pt]  [rotate=-16.89] [align=left] {a};
% Text Node
\draw (611.2,229.46) node [anchor=north west][inner sep=0.75pt]  [rotate=-16.89] [align=left] {b};
% Text Node
\draw (606.74,242.59) node [anchor=north west][inner sep=0.75pt]  [rotate=-16.89] [align=left] {a};
% Text Node
\draw (604.32,253.54) node [anchor=north west][inner sep=0.75pt]  [rotate=-17.34] [align=left] {r};
% Text Node
\draw (600.26,262.99) node [anchor=north west][inner sep=0.75pt]  [rotate=-17.34] [align=left] {d};
% Text Node
\draw (595.8,276.13) node [anchor=north west][inner sep=0.75pt]  [rotate=-17.34] [align=left] {a};
% Text Node
\draw (592.44,287.54) node [anchor=north west][inner sep=0.75pt]  [rotate=-17.34] [align=left] {\$};


% Text Node
\draw (128,426) node [anchor=north west][inner sep=0.75pt]  [font=\fontsize{0.57em}{0.68em}\selectfont] [align=left] {$\begin{array}{{>{\displaystyle}l}}
\mathsf{minmax} =\hcancel{0}{0pt}{3pt}{0pt}{-2pt}1\\
\mathsf{real\ \ \ \ =0}\\
\mathsf{txtpos} \ \,=1
\end{array}$};
% Text Node
\draw (96,270) node [anchor=north west][inner sep=0.75pt]  [font=\fontsize{0.57em}{0.68em}\selectfont] [align=left] {$\begin{array}{{>{\displaystyle}l}}
\mathsf{minmax =\hcancel{0}{0pt}{3pt}{0pt}{-2pt}1}\\
\mathsf{real\ \ \ \ =\hcancel{0}{0pt}{3pt}{0pt}{-2pt}\textcolor[rgb]{0, 0.4, 1}{1}}\\
\mathsf{txtpos \ \,=1}
\end{array}$};
% Text Node
\draw (464,388) node [anchor=north west][inner sep=0.75pt]  [font=\fontsize{0.57em}{0.68em}\selectfont] [align=left] {$\begin{array}{{>{\displaystyle}l}}
\mathsf{minmax =\hcancel{0}{0pt}{3pt}{0pt}{-2pt}1}\\
\mathsf{real\ \ \ \ = 0}\\
\mathsf{txtpos \ \,=2}
\end{array}$};
% Text Node
\draw (432,244) node [anchor=north west][inner sep=0.75pt]  [font=\fontsize{0.57em}{0.68em}\selectfont] [align=left] {$\begin{array}{{>{\displaystyle}l}}
\mathsf{minmax = \hcancel{0}{0pt}{3pt}{0pt}{-2pt}1}\\
\mathsf{real\ \ \ \ = \hcancel{0}{0pt}{3pt}{0pt}{-2pt}\textcolor[rgb]{0, 0.4, 1}{1}}\\
\mathsf{txtpos \ \,= 2}
\end{array}$};
% Text Node
\draw (541,154) node [anchor=north west][inner sep=0.75pt]  [font=\fontsize{0.57em}{0.68em}\selectfont] [align=left] {$\begin{array}{{>{\displaystyle}l}}
\mathsf{minmax =\hcancel{0}{0pt}{3pt}{0pt}{-2pt}1}\\
\mathsf{real\ \ \ \ = \hcancel{0}{0pt}{3pt}{0pt}{-2pt}1}\\
\mathsf{txtpos \ \,=2}
\end{array}$};
% Text Node
\draw (31,384) node [anchor=north west][inner sep=0.75pt]  [font=\fontsize{0.57em}{0.68em}\selectfont] [align=left] {$\begin{array}{{>{\displaystyle}l}}
\mathsf{minmax} =1\\
\mathsf{real\ \ \ \ =0}\\
\mathsf{txtpos \ \,=3}
\end{array}$};
% Text Node
\draw (91,232) node [anchor=north west][inner sep=0.75pt]  [font=\fontsize{0.57em}{0.68em}\selectfont] [align=left] {$\begin{array}{{>{\displaystyle}l}}
\mathsf{minmax} =1\\
\mathsf{real\ \ \ \ =\hcancel{0}{0pt}{3pt}{0pt}{-2pt}\textcolor[rgb]{0, 0.4, 1}{1}}\\
\mathsf{txtpos \ \,=3}
\end{array}$};
% Text Node
\draw (202,203) node [anchor=north west][inner sep=0.75pt]  [font=\fontsize{0.57em}{0.68em}\selectfont] [align=left] {$\begin{array}{{>{\displaystyle}l}}
\mathsf{minmax} =\hcancel{0}{0pt}{3pt}{0pt}{-2pt}1\\
\mathsf{real\ \ \ \ = \hcancel{0}{0pt}{3pt}{0pt}{-2pt}1}\\
\mathsf{txtpos} \ \,=1
\end{array}$};
% Text Node
\draw (96,154) node [anchor=north west][inner sep=0.75pt]  [font=\fontsize{0.57em}{0.68em}\selectfont] [align=left] {$\begin{array}{{>{\displaystyle}l}}
\mathsf{minmax} =0\\
\mathsf{real\ \ \ \ = 1}\\
\mathsf{txtpos \ \,=1}
\end{array}$};
% Text Node
\draw (372,314) node [anchor=north west][inner sep=0.75pt]  [font=\fontsize{0.57em}{0.68em}\selectfont] [align=left] {$\begin{array}{{>{\displaystyle}l}}
\mathsf{minmax =\hcancel{0}{0pt}{3pt}{0pt}{-2pt}\textcolor[rgb]{0, 0.4, 1}{1}}\\
\mathsf{real\ \ \ \ = 0}\\
\mathsf{txtpos \ \,=4}
\end{array}$};
% Text Node
\draw (332,156) node [anchor=north west][inner sep=0.75pt]  [font=\fontsize{0.57em}{0.68em}\selectfont] [align=left] {$\begin{array}{{>{\displaystyle}l}}
\mathsf{minmax =\hcancel{0}{0pt}{3pt}{0pt}{-2pt}\textcolor[rgb]{0, 0.4, 1}{1}}\\
\mathsf{real\ \ \ \ = \hcancel{0}{0pt}{3pt}{0pt}{-2pt}\textcolor[rgb]{0, 0.4, 1}{1}}\\
\mathsf{txtpos \ \,=4}
\end{array}$};
% Text Node
\draw (261,342) node [anchor=north west][inner sep=0.75pt]  [font=\fontsize{0.57em}{0.68em}\selectfont] [align=left] {$\begin{array}{{>{\displaystyle}l}}
\mathsf{minmax =\textcolor[rgb]{0, 0.4, 1}{1}}\\
\mathsf{real\ \ \ \ =\textcolor[rgb]{0, 0.4, 1}{0}}\\
\mathsf{txtpos \ \,=\textcolor[rgb]{0, 0.4, 1}{5}}
\end{array}$};
% Text Node
\draw (617,306) node [anchor=north west][inner sep=0.75pt]  [font=\fontsize{0.57em}{0.68em}\selectfont] [align=left] {$\begin{array}{{>{\displaystyle}l}}
\mathsf{minmax =\textcolor[rgb]{0, 0.4, 1}{0}}\\
\mathsf{real\ \ \ \ =\textcolor[rgb]{0, 0.4, 1}{0}}\\
\mathsf{txtpos \ \,=\textcolor[rgb]{0, 0.4, 1}{6}}
\end{array}$};
% Text Node
\draw (649,154) node [anchor=north west][inner sep=0.75pt]  [font=\fontsize{0.57em}{0.68em}\selectfont] [align=left] {$\begin{array}{{>{\displaystyle}l}}
\mathsf{minmax =\textcolor[rgb]{0, 0.4, 1}{0}}\\
\mathsf{real\ \ \ \ =\textcolor[rgb]{0, 0.4, 1}{1}}\\
\mathsf{txtpos \ \,=\textcolor[rgb]{0, 0.4, 1}{6}}
\end{array}$};
% Text Node
\draw (314,196) node [anchor=north west][inner sep=0.75pt]  [font=\fontsize{0.57em}{0.68em}\selectfont] [align=left] {$\begin{array}{{>{\displaystyle}l}}
\mathsf{minmax =\textcolor[rgb]{0, 0.4, 1}{1}}\\
\mathsf{real\ \ \ \ =\textcolor[rgb]{0, 0.4, 1}{1}}\\
\mathsf{txtpos \ \,=\textcolor[rgb]{0, 0.4, 1}{5}}
\end{array}$};


\end{tikzpicture}
}
    \caption{Example of the Minmax algorithm using the suffix tree of $T={\tt alabaralalabarda\$}$. The vertical bars are for delimiting already parsed phrases. See Example~\ref{ex:greedier} for more details.} %The elements highlighted in green represent the edge which we have to follow in order to produce the phrase ${\tt ar}$ and the annotations changed when updating the suffix tree.}
    \label{fig:st-greedier}
\end{figure}
